OWLOOP: A Modular API to Describe OWL Axioms in OOP Objects Hierarchies

OWLOOP is an Application Programming Interface (API) for using the Ontology Web Language (OWL) by the means of Object-Oriented Programming (OOP). It is common to design software architectures using the OOP paradigm for increasing their modularity. If the components of an architecture also exploit OWL ontologies for knowledge representation and reasoning, they would require to be interfaced with OWL axioms. Since OWL does not adhere to the OOP paradigm, such an interface often leads to boilerplate code affecting modularity, and OWLOOP is designed to address this issue as well as the associated computational aspects. We present an extension of the OWL-API to provide a general-purpose interface between OWL axioms subject to reasoning and modular OOP objects hierarchies.

==> UMLclass.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMLclass.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.91086692bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61923533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{UMLclass.eps}}%
    \put(0.32555365,0.51166587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.2218223,0.51166587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.51249005,0.51221679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.40875862,0.51221679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.69861119,0.51182583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.59487975,0.51182583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.15707855,0.3470764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.05334712,0.3470764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedleft \footnotesize $x$\end{minipage}}}%
    \put(0.34417474,0.34596832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedleft \footnotesize $4$\end{minipage}}}%
    \put(0.51233365,0.34651175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.57676111,0.34565574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742726\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.41701295,0.0700058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.4050835,0.04915717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Class\\Descriptor}\end{minipage}}}%
    \put(0.04962155,0.29242794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Class\\Ground}\end{minipage}}}%
    \put(0.59057696,0.60085756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{OWLOOP\\Restriction}\end{minipage}}}%
    \put(0.21959016,0.44743677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Classes}\end{minipage}}}%
    \put(0.59057689,0.44743677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Restrictions}\end{minipage}}}%
    \put(0.40508357,0.44743677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Individuals}\end{minipage}}}%
    \put(0.33211614,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.32018669,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Sub}\end{minipage}}}%
    \put(0.50190977,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.48998032,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Super}\end{minipage}}}%
    \put(0.67170341,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.65977396,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Instance}\end{minipage}}}%
    \put(0.84149703,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.82956758,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Equivalent\\Restriction}\end{minipage}}}%
    \put(-0.00747113,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(-0.01940058,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Equivalent}\end{minipage}}}%
    \put(0.1623225,0.17394848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.15039305,0.15309984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Disjoint}\end{minipage}}}%
    \put(0.36661011,0.29454053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26528808\unitlength}\centering \texttt{FullClass\\Descriptor}\end{minipage}}}%
    \put(0.8414971,0.47039894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.82962602,0.44955031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{Entity\\Set}\end{minipage}}}%
    \put(0.23151962,0.61371552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.21959017,0.59286688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{OWL\\Class}\end{minipage}}}%
    \put(0.41701305,0.61371552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597388\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.4050836,0.59286688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1882259\unitlength}\centering \texttt{OWLNamed\\Individual}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> UMLcore.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMLcore.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{413.46987118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.341042)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{UMLcore.eps}}%
    \put(0.45942442,0.20299002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize 1\end{minipage}}}%
    \put(0.46034347,0.15733107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $x$\end{minipage}}}%
    \put(0.45942442,0.33579918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.46034347,0.29014023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $Y$\end{minipage}}}%
    \put(0.73867375,0.33579918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.7395928,0.29014023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $y$\end{minipage}}}%
    \put(0.73867376,0.20299012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.73959285,0.15733118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $e$\end{minipage}}}%
    \put(0.36620758,0.24404507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.26261639,0.24404507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedleft \footnotesize $\mathcal{E}$\end{minipage}}}%
    \put(0.27090309,0.33752694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16574948\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.25965947,0.31266677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797142\unitlength}\centering \texttt{Expression}\end{minipage}}}%
    \put(0.27090314,0.20471775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.25873466,0.17967689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{Descriptor}\end{minipage}}}%
    \put(0.01430598,0.16044795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.00239266,0.13949271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{ObjectProperty\\Descriptor}\end{minipage}}}%
    \put(0.01430598,0.07190846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.00239266,0.05095322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{DataProperty\\Descriptor}\end{minipage}}}%
    \put(0.01430598,0.24898744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.00239266,0.2280322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{Individual\\Descriptor}\end{minipage}}}%
    \put(0.01430598,0.33752694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.00239266,0.3165717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{Class\\Descriptor}\end{minipage}}}%
    \put(0.5489383,0.20471773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.53820474,0.17967684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797144\unitlength}\centering \texttt{Ground}\end{minipage}}}%
    \put(0.5489383,0.33752682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.53708355,0.31470904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797144\unitlength}\centering \texttt{Entity\\Set}\end{minipage}}}%
    \put(0.26550385,0.05906788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{Class\\Ground}\end{minipage}}}%
    \put(0.44666865,0.05906788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{Individual\\Ground}\end{minipage}}}%
    \put(0.62838665,0.05906788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{ObjectProperty\\Ground}\end{minipage}}}%
    \put(0.80982865,0.05906788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{DataProperty\\Ground}\end{minipage}}}%
    \put(0.81937908,0.24404507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedleft \footnotesize $0..n$\end{minipage}}}%
    \put(0.92358256,0.23904507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07732258\unitlength}\raggedright \footnotesize $e$\end{minipage}}}%
    \put(0.82697329,0.33752684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.81562833,0.31470909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering \texttt{OWLOOP\\Entity}\end{minipage}}}%
    \put(0.82697343,0.20471775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1657495\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.81511839,0.1819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18797143\unitlength}\centering OWL\\Entity\end{minipage}}}%
  \end{picture}%
\endgroup%


==> UMLindividual.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMLindividual.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.91089736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62398177)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{UMLindividual.eps}}%
    \put(0.08805647,0.34707638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(-0.01567496,0.34707638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $x$\end{minipage}}}%
    \put(0.31474345,0.34596828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $2$\end{minipage}}}%
    \put(0.43930913,0.3465117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.5457281,0.34639204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.61015554,0.34553599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.417013,0.06929264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.40508355,0.04915716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Individual\\Descriptor}\end{minipage}}}%
    \put(-0.01940054,0.29242789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Individual\\Ground}\end{minipage}}}%
    \put(0.36661013,0.29454048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26528806\unitlength}\centering \texttt{FullIndividual\\Descriptor}\end{minipage}}}%
    \put(0.62925506,0.17323531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.61732561,0.15309983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Object\\Link}\end{minipage}}}%
    \put(0.84149702,0.17323531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.82956757,0.15309983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Data\\Link}\end{minipage}}}%
    \put(-0.00747105,0.17323531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(-0.0194005,0.15309983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Equivalent}\end{minipage}}}%
    \put(0.20477091,0.17323531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.19284146,0.15309983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Disjoint}\end{minipage}}}%
    \put(0.41701305,0.17323531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.4050836,0.15309983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Type}\end{minipage}}}%
    \put(0.43176208,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.32803075,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.58941841,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.48568707,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.75189113,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.64815979,0.51592859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.26939483,0.51629966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.16566349,0.51629966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07742725\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.48473746,0.605604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{OWLOOP\\Object}\end{minipage}}}%
    \put(0.64404533,0.605604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{OWLOOP\\Data}\end{minipage}}}%
    \put(0.16612177,0.45218323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Individual}\end{minipage}}}%
    \put(0.3254296,0.45218323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Classes}\end{minipage}}}%
    \put(0.48519518,0.46228744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Object\\Links}\end{minipage}}}%
    \put(0.64450305,0.46228744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Data\\Links}\end{minipage}}}%
    \put(0.84169859,0.47443225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.8298275,0.45429676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{Entity\\Set}\end{minipage}}}%
    \put(0.17805122,0.6177488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.16612177,0.59761332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{OWLNamed\\Individual}\end{minipage}}}%
    \put(0.33735904,0.6177488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16597386\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.32542959,0.59761332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18822588\unitlength}\centering \texttt{OWL\\Class}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> UMLobject.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMLobject.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.03912448bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61115405)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{UMLobject.eps}}%
    \put(0.13979571,0.34037602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedright \footnotesize $1$\end{minipage}}}%
    \put(0.03806683,0.34037602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedleft \footnotesize $x$\end{minipage}}}%
    \put(0.42370315,0.33982223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedright \footnotesize $5$\end{minipage}}}%
    \put(0.48175334,0.33970488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedleft \footnotesize $2$\end{minipage}}}%
    \put(0.37711279,0.50596851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.275384,0.50596851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.62079088,0.50596851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedright \footnotesize $0..n$\end{minipage}}}%
    \put(0.5190621,0.50596851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07593251\unitlength}\raggedleft \footnotesize $y$\end{minipage}}}%
    \put(0.41861509,0.06827776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.40691594,0.04820818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{ObjectProperty\\Descriptor}\end{minipage}}}%
    \put(0.03797584,0.28674389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{ObjectProperty\\Ground}\end{minipage}}}%
    \put(0.51813082,0.59309245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{OWLOOP\\Restriction}\end{minipage}}}%
    \put(-0.01445212,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(-0.02615127,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Equivalent}\end{minipage}}}%
    \put(0.27425928,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.26256013,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Sub}\end{minipage}}}%
    \put(0.41850377,0.16743051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.40680462,0.14736093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Super}\end{minipage}}}%
    \put(0.28453219,0.6050414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.27283304,0.58529464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{OWLObject\\Property}\end{minipage}}}%
    \put(0.56297077,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.55127162,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Inverse}\end{minipage}}}%
    \put(0.70732652,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.69562737,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Domain}\end{minipage}}}%
    \put(0.8516822,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.83998305,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Range}\end{minipage}}}%
    \put(0.1299036,0.17021379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.11820445,0.15014421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Disjoint}\end{minipage}}}%
    \put(0.35953259,0.2888157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26016663\unitlength}\centering \texttt{FullObject\\PropertyDescriptor}\end{minipage}}}%
    \put(0.77027665,0.46481442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16276971\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.75863474,0.44474483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Entity\\Set}\end{minipage}}}%
    \put(0.27283305,0.45461444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Object\\Properties}\end{minipage}}}%
    \put(0.51857971,0.44256169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18459215\unitlength}\centering \texttt{Restrictions}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> UMLsummary.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'UMLsummary.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.36103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32542843)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{UMLsummary.eps}}%
    \put(0.05365337,0.24922559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{B}\end{minipage}}}%
    \put(0.05365337,0.09241492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{A}\end{minipage}}}%
    \put(0.16264188,0.16851935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08066019\unitlength}\raggedright $n$\end{minipage}}}%
    \put(-0.32352936,0.30468812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering OOP Composition:\end{minipage}}}%
    \put(-0.32305353,0.03508285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering \texttt{A} \emph{instanciates} $n$ \texttt{B}.\end{minipage}}}%
    \put(0.02569794,0.30468812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering OOP Inheritance:\end{minipage}}}%
    \put(0.02571214,0.03508284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering \texttt{A} \emph{extends} \texttt{B}.\end{minipage}}}%
    \put(0.40241904,0.24922559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{B}\end{minipage}}}%
    \put(0.40241904,0.09241494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{A}\end{minipage}}}%
    \put(0.37400204,0.30750764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering OOP Realization:\end{minipage}}}%
    \put(0.37401624,0.03790236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.95131452\unitlength}\centering \texttt{A} \emph{implements} \texttt{B}.\end{minipage}}}%
    \put(0.7508814,0.09523446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{A}\end{minipage}}}%
    \put(0.76215532,0.2634095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17290402\unitlength}\centering \tiny \guillemotleft interface\guillemotright\end{minipage}}}%
    \put(0.75056488,0.24267057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19608516\unitlength}\centering \texttt{B}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> javaPackages.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'javaPackages.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.32545572bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15289044)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{javaPackages.eps}}%
    \put(0.01018824,0.14938026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75245842\unitlength}\raggedright Java Packages (\href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop}{\texttt{$^\star$it.emarolab.owloop}})\end{minipage}}}%
    \put(0.01018824,0.11311521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82236564\unitlength}\raggedright \href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop/descriptor/construction/descriptorExpression}{\texttt{$^\star\!$.descriptor.construction.descriptorExpression}}\end{minipage}}}%
    \put(0.01018824,0.07129211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.77278018\unitlength}\raggedright \href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop/descriptor/construction/descriptorGround}{\texttt{$^\star\!$.descriptor.construction.descriptorGround}}\end{minipage}}}%
    \put(0.01018824,0.02961275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75245842\unitlength}\raggedright \href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop/descriptor/construction/descriptorEntitySet}{\texttt{$^\star\!$.descriptor.construction.descriptorEntitySet}}\end{minipage}}}%
    \put(0.56537053,0.07086101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75245842\unitlength}\raggedright \href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop/core}{\texttt{$^\star\!$.core}}\end{minipage}}}%
    \put(0.56537053,0.029469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75245842\unitlength}\raggedright \href{https://github.com/owlcs/owlapi/tree/version5/api/src/main/java/org/semanticweb/owlapi/model}{\texttt{org.semanticweb.owl.model}}\end{minipage}}}%
    \put(0.56537053,0.11297152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75245842\unitlength}\raggedright \href{https://github.com/TheEngineRoom-UniGe/OWLOOP/tree/master/src/main/java/it/emarolab/owloop/descriptor/utility}{\texttt{$^\star\!$.descriptor.utility.classDescriptor}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> onto2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'onto2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1377.21900094bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33737962)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{onto2.eps}}%
    \put(0.01626376,0.32446685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{owl:THING}\end{minipage}}}%
    \put(0.0640311,0.26767977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{DOOR}\end{minipage}}}%
    \put(0.06478095,0.20961212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{LOCATION}\end{minipage}}}%
    \put(0.13225962,0.15154446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{ROOM}\end{minipage}}}%
    \put(0.13196713,0.09347681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{CORRIDOR}\end{minipage}}}%
    \put(0.06368542,0.03540916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{ROBOT}\end{minipage}}}%
    \put(0.45828252,0.2097557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{Room1}\end{minipage}}}%
    \put(0.45836759,0.15154444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{Room2}\end{minipage}}}%
    \put(0.45873991,0.09328538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{Corridor1}\end{minipage}}}%
    \put(0.45828252,0.03521772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{Robot1}\end{minipage}}}%
    \put(0.43595966,0.26738752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{xsd:int}\end{minipage}}}%
    \put(0.51447533,0.26742475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{24}\end{minipage}}}%
    \put(0.79244727,0.24487198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{hasTemperature}\end{minipage}}}%
    \put(0.79244729,0.03732897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{isIn}\end{minipage}}}%
    \put(0.79244729,0.12878708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23206059\unitlength}\centering \onto{isLinkedTo}\end{minipage}}}%
  \end{picture}%
\endgroup%

